FlexibleSUSY extended to automatically compute physical quantities in any Beyond the Standard Model theory: Charged Lepton Flavor Violation processes, Higgs decays, and user-defined observables

FlexibleSUSY is a framework for the automated computation of physical quantities (observables) in models beyond the Standard Model (BSM). This paper describes an extension of FlexibleSUSY which allows to define and add new observables that can be enabled and computed in applicable user-defined BSM models. The extension has already been used to include Charged Lepton Flavor Violation (CLFV) observables, but further observables can now be added straightforwardly. The paper is split into two parts. The first part is non-technical and describes from the user's perspective how to enable the calculation of predefined observables, in particular CLFV observables. The second part of the paper explains how to define new observables such that their automatic computation in any applicable BSM model becomes possible. A key ingredient is the new NPointFunctions extension which allows to use tree-level and loop calculations in the model-independent setup of observables. Three examples of increasing complexity are fully worked out. This illustrates the features and provides code snippets that may be used as a starting point for implementation of further observables.

==> fig_code-structure.tex <==
\centering
\newcommand{\tikzvdist}{0.2cm}
\usetikzlibrary{positioning,calc,decorations.pathreplacing}
\tikzset{node distance = \tikzvdist}
{%
\begin{tikzpicture}
	\node (FSdir) {In \dir{meta}\vphantom{\dir{/O/\observable}}};
	\node[below=of FSdir] (mO) {\file{Observables.m}};
	\node[below=of mO] (mW) {\file{WriteOut.m}};
	\node[below=of mW] (mF) {\file{FlexibleSUSY.m}};
	\node[below=of mF] (mN) {\file{\vphantom{[]}NPointFunctions.m}};
	\node[below=of mN] (mL) {\file{\vphantom{[]}FSMathLink.m}};
	
	\node[right=1.5cm of FSdir] (OBSdir) {In \dir{meta/Observables/\observable}};
	\node[below=of OBSdir] (mOO) {\file{Observables.m}};
	\node[below=of mOO] (mOW) {\file{WriteOut.m}};
	\node[below=of mOW] (mOF) {\file{FlexibleSUSY.m}};
	\node[below=of mOF] (mON) {\file{[NPointFunctions.m]}};
	\node[below=of mON] (mOL) {\file{[FSMathLink.m]}};
	
	\node[right=0.5cm of OBSdir] (Tdir) {In \dir{templates/observables}};
	\draw let \p1=(mOW.east), \p2=(mOF.east), \p3=(Tdir) in
	node (thin) at ($(\x3,0)+(0,\y1)!0.5!(0,\y2)$) {\file{\fntoken.hpp.in}};
	\draw let \p1=(mON.east), \p2=(mOF.east), \p3=(Tdir) in
	node (tcin) at ($(\x3,0)+(0,\y1)!0.5!(0,\y2)$) {\file{\fntoken.cpp.in}};
	
	\draw let \p1=(OBSdir), \p2=(Tdir), \p3=(mOL) in
	node (MTdir) at ($(\x1,0)!0.5!(\x2,0)+(0,\y3-1.2cm)$) {In \dir{models/\model/observables}};
	\node[below=of MTdir] (th) {\file{\model{}\_\fntoken.hpp}};
	\node[below=of th] (tc) {\file{\model{}\_\fntoken.cpp}};
	
	\draw let \p1=(FSdir), \p2=(OBSdir), \p3=(MTdir) in
	node (Mdir) at ($(\x1,0)!0.5!(\x2,0)+(0,\y3)$) {In \dir{models/\model}};
	\draw let \p1=(Mdir), \p2=(th), \p3=(tc) in
	node (run) at ($(\x1,0)+(0,\y2)!0.5!(0,\y3)$) {\file{run\_\model.x}};
	
	\begin{pgfonlayer}{background}
		\node[inner sep=0cm, draw=lightgray, fit=(FSdir)(mO)(mW)(mF)(mN)(mL)] {};
		\node[inner sep=0cm, draw=lightgray, fit=(OBSdir)(mOO)(mOW)(mOF)(mON)(mOL)(Tdir)(thin)(tcin)] (OBSfiles) {};
		\node[inner sep=0cm, draw=lightgray, fit=(MTdir)(th)(tc)(Mdir)(run)] {};
	\end{pgfonlayer}  

	\node[above=of OBSfiles] {New files, corresponding to an observable \observable};
	
	\draw[decorate,decoration={brace}] let \p1=(FSdir.north), \p2=(mL.south), \p3=(mN.west) in
	($(\x3-\tikzvdist,\y2)$) -- node [above, rotate=90, text width=5cm,align=center] {\footnotesize meta phase controlled by \file{models/\model/FlexibleSUSY.m}} ($(\x3-\tikzvdist,\y1)$) ;
	
	\draw[decorate,decoration={brace}] let \p1=(Mdir.north), \p2=(tc.south), \p3=(mN.west) in
	($(\x3-\tikzvdist,\y2)$) -- node [above, rotate=90, text width=2cm,align=center] {\footnotesize \cpp spectrum generator} ($(\x3-\tikzvdist,\y1)$);
\end{tikzpicture}}%

==> fig_conversion-matching.tex <==
\centering
\tikzset{node distance = 0.1cm}
	\begin{tikzpicture}
		\node (EQ) {$-i\coefficientEFT{}{}=$};
		\node[right=of EQ] (inSED) 
		{\begin{fmffile}{conversion-matching-inSED}\unitlength = 1mm\begin{fmfgraph*}(15, 15)
				\fmfpen{0.5}\fmfstraight\fmfset{arrow_len}{2.5mm}
				\fmfleft{v2,v1}\fmfright{v4,v3}
				\fmf{fermion}{v1,v5}
				\fmf{fermion}{v8,v7}
				\fmf{fermion,label=$e_3$,label.side=right,label.dist=2}{v7,v3}
				\fmf{fermion,label=,label.side=left,label.dist=3}{v2,v6}
				\fmfv{label=$q_2$,label.angle=70, label.dist=6}{v2}
				\fmf{fermion,label=$q_4$,label.side=left,label.dist=3}{v6,v4}
				\fmf{plain}{v6,v7}
				\fmf{plain,right,tension=0.01}{v5,v8}
				\fmf{plain,left}{v5,v8}
		\end{fmfgraph*}\end{fmffile}};
		\node[right=of inSED] (plus1) {$+$};
		\node[right=of plus1] (outSED) 
		{\begin{fmffile}{conversion-matching-outSED}\unitlength = 1mm\begin{fmfgraph*}(15, 15)
				\fmfpen{0.5}\fmfstraight\fmfset{arrow_len}{2.5mm}
				\fmfleft{v2,v1}\fmfright{v4,v3}
				\fmf{fermion}{v1,v5}
				\fmf{fermion}{v5,v8}
				\fmf{fermion}{v2,v6,v4}
				\fmf{fermion}{v7,v3}
				\fmf{plain}{v5,v6}
				\fmf{plain,right,tension=0.01}{v7,v8}
				\fmf{plain,left}{v7,v8}
		\end{fmfgraph*}\end{fmffile}};
		\node[right=of outSED] (plus2) {$+$};
		\node[right=of plus2] (TRI) 
		{\begin{fmffile}{conversion-matching-TRI}\unitlength = 1mm\begin{fmfgraph*}(15, 15)
				\fmfpen{0.5}\fmfstraight\fmfset{arrow_len}{2.5mm}
				\fmfleft{v2,v1}\fmfright{v4,v3}
				\fmf{fermion,tension=2}{v2,v6,v4}
				\fmf{fermion,tension=2}{v1,v5}
				\fmf{fermion,tension=2}{v7,v3}
				\fmf{plain,tension=2}{v6,v8}
				\fmf{plain}{v5,v7,v8,v5}
		\end{fmfgraph*}\end{fmffile}};
		\node[right=of TRI] (plus4) {$+$};
		\node[right=of plus4] (SBOX) 
		{\begin{fmffile}{conversion-matching-SBOX}\unitlength = 1mm\begin{fmfgraph*}(15, 15)
				\fmfpen{0.5}\fmfstraight\fmfset{arrow_len}{2.5mm}
				\fmfleft{v2,v1}\fmfright{v4,v3}
				\fmf{fermion,tension=3}{v1,v5}
				\fmf{fermion,tension=3}{v2,v6}
				\fmf{fermion,tension=3}{v7,v3}
				\fmf{fermion,tension=3}{v8,v4}
				\fmf{plain,tension=2}{v5,v6}
				\fmf{plain,tension=2}{v5,v7}
				\fmf{plain,tension=2}{v6,v8}
				\fmf{plain,tension=2}{v7,v8}
		\end{fmfgraph*}\end{fmffile}};
		\node[right=of SBOX] (plus5) {$+$};
		\node[right=of plus5] {\rotatebox{45}{other boxes}};
		\node[below=of inSED] {\code{inSelfT}};
		\node[below=of outSED] {\code{outSelfT}};
		\node[below=of TRI]{\code{triangleT}};
		\node[below=of SBOX] {\code{boxS}};
	\end{tikzpicture}%

==> fig_example3-topologies.tex <==
\centering
\tikzset{node distance = 0.6cm}
	\begin{tikzpicture}
		\node (tadpole) 
		{\begin{fmffile}{example3-topologies-tadpole}
				\unitlength = 1mm
			\begin{fmfgraph*}(15, 15)
				\fmfpen{0.5}\fmfstraight\fmfset{arrow_len}{2.5mm}
				\fmfleft{v1}\fmfright{v2}\fmftop{t}
				\fmf{plain}{v1,v3}\fmf{plain}{v3,v2}
				\fmffreeze
				\fmf{plain,tension=1}{v3,v4}
				\fmf{plain,right,tension=0.2}{v4,t,v4}
				\fmfv{d.sh=circle,d.si=2pt,label=\tiny1,label.a=180, label.di=3}{v1}
				\fmfv{d.sh=circle,d.si=2pt,label=\tiny2,label.a=0, label.di=3}{v2}
				\fmfv{d.sh=circle,d.si=2pt,label=\tiny3,label.a=-90, label.di=3}{v3}
				\fmfv{d.sh=circle,d.si=2pt,label=\tiny4,label.a=90, label.di=3}{v4}
		\end{fmfgraph*}\end{fmffile}};
		\node[left=of tadpole] {T2:};
		\node[below=of tadpole] (sunset) 
		{\begin{fmffile}{example3-topologies-sunset}
				\unitlength = 1mm\begin{fmfgraph*}(15, 15)
				\fmfpen{0.5}\fmfstraight\fmfset{arrow_len}{2.5mm}
				\fmfleft{v1}\fmfright{v2}
				\fmf{plain,tension=1}{v1,v3}
				\fmf{plain,tension=1}{v4,v2}
				\fmf{plain,left,tension=0.3}{v3,v4,v3}
				\fmfv{d.sh=circle,d.si=2pt,label=\tiny1,label.a=180, label.di=3}{v1}
				\fmfv{d.sh=circle,d.si=2pt,label=\tiny2,label.a=0, label.di=3}{v2}
				\fmfv{d.sh=circle,d.si=2pt,label=\tiny3,label.a=0, label.di=3}{v3}
				\fmfv{d.sh=circle,d.si=2pt,label=\tiny4,label.a=180, label.di=3}{v4}
		\end{fmfgraph*}\end{fmffile}};
		\node[left=of sunset] {T3:};
		\node[right=1cm of tadpole, yshift=0.2cm] (tadadj) 
		{$\begin{array}{@{}c@{}c}
				& 
				\begin{array}{cccc}
					\helperintex{1}&
					\helperintex{2}&
					\helperintex{3}&
					\helperintex{4}\end{array} \\
				\begin{array}{cccc@{}}
					\text{\tiny1}\\
					\text{\tiny2}\\
					\text{\tiny3}\\
					\text{\tiny4} \end{array} &
				\left(
				\begin{array}{@{}c@{}c@{}}
					\mathbb 0_{2\times2} & \begin{array}{cc}
						1 & 0 \\
						1 & 0 \\
					\end{array} \\
					\begin{array}{cc}
						1 & 1 \\
						0 & 0
					\end{array} &
					\begin{array}{cc}
						0 & 1 \\
						1 & 1 \\
					\end{array}
				\end{array}
				\right)
			\end{array}
			$};
		\node[right=1cm of sunset, yshift=0.2cm] (sunadj) 
		{$\begin{array}{@{}c@{}c}
				& 
				\begin{array}{cccc}
					\helperintex{1}&
					\helperintex{2}&
					\helperintex{3}&
					\helperintex{4}\end{array} \\
				\begin{array}{cccc@{}}
					\text{\tiny1}\\
					\text{\tiny2}\\
					\text{\tiny3}\\
					\text{\tiny4} \end{array} &
				\left(
				\begin{array}{@{}c@{}c@{}}
					\mathbb 0_{2\times2} & \begin{array}{cc}
						1 & 0 \\
						0 & 1 \\
					\end{array} \\
					\begin{array}{cc}
						1 & 0 \\
						0 & 1
					\end{array} &
					\begin{array}{cc}
						0 & 2 \\
						2 & 0 \\
					\end{array}
				\end{array}
				\right)
			\end{array}
			$};
		\node[right=of tadadj, yshift=-0.2cm] {$\code{tadpole -> } 	
			\begin{array}{@{}c}
				\code{\{1, 0,} \\
				\code{\hphantom{\{}1, 0,} \\
				\code{\hphantom{\{}0, 1,} \\
				\code{\hphantom{\{0,} 1\}} \\
			\end{array}
			$};
		\node[right=of sunadj, yshift=-0.2cm] {$\code{\ sunset -> } 	
			\begin{array}{@{}c}
				\code{\{1, 0,} \\
				\code{\hphantom{\{}0, 1,} \\
				\code{\hphantom{\{}0, 2,} \\
				\code{\hphantom{\{0,} 0\}} \\
			\end{array}
			$};
	\end{tikzpicture}%

==> fig_generic-two.tex <==
\begin{fmffile}{generic-two-diagrams}
	\def\subwidth{0.1\textwidth}
	\hspace*{\fill}
	\begin{subfigure}{\subwidth}
		\unitlength = \textwidth
		\centering
		\begin{fmfgraph*}(1, 0.85)
			\fmfpen{0.5}\fmfstraight\fmfset{arrow_len}{2.5mm}
			\fmfleft{v2,v1}\fmfright{v4,v3}
			\fmf{phantom}{v2,v6,v4}
			\fmffreeze
			\fmf{fermion,tension=2,label=$\ell_i$,label.side=right,label.dist=2}{v1,v5}
			\fmf{fermion,tension=2,label=$\ell_j$,label.side=right,label.dist=2}{v7,v3}
			\fmf{boson,tension=2}{v6,v8}
			\fmf{dashes,label=$S$}{v7,v5} % top
			\fmf{fermion,label=$F$,label.side=right}{v5,v8} % left
			\fmf{fermion,label=$\! F$,label.side=right}{v8,v7} % right
			\fmfv{label=$\gamma$,label.angle=155,label.dist=3}{v6}
		\end{fmfgraph*}
		\caption{FFS}
	\end{subfigure}
	\hfill
	\begin{subfigure}{\subwidth}
		\unitlength = \textwidth
		\centering
		\begin{fmfgraph*}(1, 0.85)
			\fmfpen{0.5}\fmfstraight\fmfset{arrow_len}{2.5mm}
			\fmfleft{v2,v1}\fmfright{v4,v3}
			\fmf{phantom}{v2,v6,v4}
			\fmffreeze
			\fmf{fermion,tension=2}{v1,v5}
			\fmf{fermion,tension=2}{v7,v3}
			\fmf{boson,tension=2,label=}{v6,v8}
			\fmf{fermion,label=$F$, label.side=left}{v5,v7} % top
			\fmf{dashes,label=$S$,label.side=right}{v5,v8} % left
			\fmf{dashes,label=$\!S$,label.side=right}{v8,v7} % right
		\end{fmfgraph*}
		\caption{SSF}
	\end{subfigure}
	\hfill
	\begin{subfigure}{\subwidth}
		\unitlength = \textwidth
		\centering
		\begin{fmfgraph*}(1, 0.85)
			\fmfpen{0.5}\fmfstraight\fmfset{arrow_len}{2.5mm}
			\fmfleft{v2,v1}\fmfright{v4,v3}
			\fmf{phantom, tension=2.8}{v2,v6}
			\fmf{phantom}{v6,v4}
			\fmffreeze
			\fmf{fermion}{v1,v5}
			\fmf{fermion}{v5,v8}
			\fmf{fermion}{v7,v3}
			\fmf{boson,tension=1.5}{v5,v6}
			\fmf{dashes,right,tension=0.01,label=$S$,label.dist=3}{v7,v8}
			\fmf{fermion,right,label=$F$,label.dist=2}{v8,v7} % bottom
		\end{fmfgraph*}
		\caption{SED\! out}
	\end{subfigure}
	\hfill
	\begin{subfigure}{\subwidth}
		\unitlength = \textwidth
		\centering
		\begin{fmfgraph*}(1, 0.85)
			\fmfpen{0.5}\fmfstraight\fmfset{arrow_len}{2.5mm}
			\fmfleft{v2,v1}\fmfright{v4,v3}
			\fmf{phantom}{v2,v6}
			\fmf{phantom,tension=2.8}{v6,v4}
			\fmffreeze
			\fmf{fermion}{v1,v5}
			\fmf{fermion}{v8,v7}
			\fmf{fermion}{v7,v3}
			\fmf{boson, tension=1.5}{v6,v7}
			\fmf{dashes,left,tension=0.01,label=$S$,label.dist=3}{v5,v8}
			\fmf{fermion,right,label=$\! F$,label.dist=2}{v5,v8} % bottom
		\end{fmfgraph*}
		\caption{SED\! in}
	\end{subfigure}
	\hspace*{\fill}
\end{fmffile}%

==> fig_three-body-matching.tex <==
\centering
\tikzset{node distance = 0.1cm}
\begin{tikzpicture}
\node (EQ) {$i\coefficientUV{}{}=$};
\node[right=of EQ] (inSED) 
{\begin{fmffile}{three-body-matching-inSED}\unitlength = 1mm\begin{fmfgraph*}(15, 15)
		\fmfpen{0.5}\fmfstraight\fmfset{arrow_len}{2.5mm}
		\fmfleft{v2,v1}\fmfright{v4,v3}
		\fmf{fermion}{v1,v5}
		\fmf{fermion}{v8,v7}
		\fmf{fermion,label=$e_3$,label.side=right,label.dist=2}{v7,v3}
		\fmfv{label=$e_2$,label.angle=70, label.dist=6}{v2}
		\fmf{fermion,label=,label.side=left,label.dist=3}{v2,v6}
		\fmf{fermion,label=$e_4$,label.side=left,label.dist=3}{v6,v4}
		\fmf{plain}{v6,v7}
		\fmf{plain,right,tension=0.01}{v5,v8}
		\fmf{plain,left}{v5,v8}
\end{fmfgraph*}\end{fmffile}};
\node[right=of inSED] (plus1) {$+$};
\node[right=of plus1] (outSED) 
{\begin{fmffile}{three-body-matching-outSED}\unitlength = 1mm\begin{fmfgraph*}(15, 15)
		\fmfpen{0.5}\fmfstraight\fmfset{arrow_len}{2.5mm}
		\fmfleft{v2,v1}\fmfright{v4,v3}
		\fmf{fermion}{v1,v5}
		\fmf{fermion}{v5,v8}
		\fmf{fermion}{v2,v6,v4}
		\fmf{fermion}{v7,v3}
		\fmf{plain}{v5,v6}
		\fmf{plain,right,tension=0.01}{v7,v8}
		\fmf{plain,left}{v7,v8}
\end{fmfgraph*}\end{fmffile}};
\node[right=of outSED] (plus2) {$+$};
\node[right=of plus2] (TRI) 
{\begin{fmffile}{three-body-matching-TRI}\unitlength = 1mm\begin{fmfgraph*}(15, 15)
		\fmfpen{0.5}\fmfstraight\fmfset{arrow_len}{2.5mm}
		\fmfleft{v2,v1}\fmfright{v4,v3}
		\fmf{fermion,tension=2}{v2,v6,v4}
		\fmf{fermion,tension=2}{v1,v5}
		\fmf{fermion,tension=2}{v7,v3}
		\fmf{plain,tension=2}{v6,v8}
		\fmf{plain}{v5,v7,v8,v5}
\end{fmfgraph*}\end{fmffile}};
\node[right=of TRI] (plus3) {$+$};
\node[right=of plus3] (UCH) 
{\rotatebox{45}{$u$-channel}};
\node[right=of UCH] (plus4) {$+$};
\node[right=of plus4] (SBOX) 
{\begin{fmffile}{three-body-matching-SBOX}\unitlength = 1mm\begin{fmfgraph*}(15, 15)
		\fmfpen{0.5}\fmfstraight\fmfset{arrow_len}{2.5mm}
		\fmfleft{v2,v1}\fmfright{v4,v3}
		\fmf{fermion,tension=3}{v1,v5}
		\fmf{fermion,tension=3}{v2,v6}
		\fmf{fermion,tension=3}{v7,v3}
		\fmf{fermion,tension=3}{v8,v4}
		\fmf{plain,tension=2}{v5,v6}
		\fmf{plain,tension=2}{v5,v7}
		\fmf{plain,tension=2}{v6,v8}
		\fmf{plain,tension=2}{v7,v8}
\end{fmfgraph*}\end{fmffile}};
\node[right=of SBOX] (plus5) {$+$};
\node[right=of plus5] {\rotatebox{45}{other boxes}};
\node[below=of inSED] {\code{inSelfT}};
\node[below=of outSED] {\code{outSelfT}};
\node[below=of TRI]{\code{triangleT}};
\node[below=of SBOX] {\code{boxS}};
\end{tikzpicture}%

==> fig_topology-explanation.tex <==
\centering
\begin{fmffile}{settings-topologies}
		\hspace*{\fill}
		\unitlength = 1mm
		\begin{subfigure}[b]{.18\textwidth}
			\centering
			\begin{fmfgraph*}(18, 18)
				\fmfpen{0.7}\fmfstraight\fmfset{arrow_len}{2.5mm}
				\fmfleft{v2,v1}\fmfright{v4,v3}
				\fmffreeze
				\fmf{plain}{v1,v5,v2}
				\fmf{plain}{v3,v6,v4}
				\fmf{plain}{v5,v6}
				\fmfv{d.sh=circle,d.si=2pt,label=\tiny1}{v1}
				\fmfv{d.sh=circle,d.si=2pt,label=\tiny2}{v2}
				\fmfv{d.sh=circle,d.si=2pt,label=\tiny3}{v3}
				\fmfv{d.sh=circle,d.si=2pt,label=\tiny4}{v4}
				\fmfv{d.sh=circle,d.si=2pt,label=\tiny5}{v5}
				\fmfv{d.sh=circle,d.si=2pt,label=\tiny6}{v6}
			\end{fmfgraph*}
			\vspace{0.5cm}
			\subcaption{\code{FeynArts}}
		\end{subfigure}
		\hfill
		\begin{subfigure}[b]{.35\textwidth}
			\centering
			$	
			\begin{array}{@{}c@{}c}
			& 
			\begin{array}{cccccc}
			\helperintex{1}&
			\helperintex{2}&
			\helperintex{3}&
			\helperintex{4}&
			\helperintex{5}&
			\helperintex{6} \end{array} \\
			\begin{array}{cccccc@{}}
			\text{\tiny 1}\\
			\text{\tiny 2}\\
			\text{\tiny 3}\\
			\text{\tiny 4}\\
			\text{\tiny 5}\\
			\text{\tiny 6} \end{array} &
			\left(
			\begin{array}{@{}c@{}c@{}}
			\mathbb 0_{4\times4} & \begin{array}{cc}
				1 & 0 \\
				1 & 0 \\
				0 & 1 \\
				0 & 1 \\
			\end{array} \\
			\begin{array}{cccc}
			1 & 1 & 0 & 0 \\
			0 & 0 & 1 & 1
			\end{array} &
			\begin{array}{cc}
			0 & 1 \\
			1 & 0 \\
			\end{array}
			\end{array}
			\right)
			\end{array}
			$
			\subcaption{Adjacency matrix}
		\end{subfigure}
		\hfill
		\begin{subfigure}[b]{.3\textwidth}
			\centering
			$\code{treeS -> } 	
			\begin{array}{@{}c}
			\code{\{1, 0,} \\
			\code{\hphantom{\{}1, 0,} \\
			\code{\hphantom{\{}0, 1,} \\
			\code{\hphantom{\{}0, 1,} \\
			\code{\hphantom{\{}0, 1,} \\
			\code{\hphantom{\{0,} 0\}} \\
			\end{array}
			$
			\subcaption{\npf}
		\end{subfigure}
		\hspace*{\fill}
	\end{fmffile}%
